Generating Functions and the Entropy Hierarchy of Strongly Connected Digraphs

We present a generating-function approach to the topological entropy of finite strongly connected digraphs, working throughout with digraphs in which loops are allowed but multiple edges are excluded. Using dominant singularities of path-generating functions, we recover by new analytic--combinatorial arguments the known first and second positive-entropy minimizers from the previously studied loopless spectral setting, and extend the corresponding extremal statements to the present framework. For the class $\mathcal{SC}_{m+1}(m)$ of strongly connected digraphs with $m$ vertices and $m+1$ edges, we introduce a unified $(t,k_1,k_2)$-butterfly parametrization. The entropy of $\mathcal{B}^{\,t}_{k_1,k_2}$ depends only on $(k_1,k_2)$ and is determined by the unique root $R\in(0,1)$ of $1-z^{k_1}-z^{k_2}=0$ via $h=-\ln R$. This parametrization yields a detailed entropy hierarchy within $\mathcal{SC}_{m+1}(m)$. We introduce the Pyramidal Entropy Diagram, determine the entropy order completely for $m\leq 7$, and identify its first structural bifurcation at $m=8$. We further establish maximal stable initial and terminal segments consisting of ten entropy minima and two entropy maxima, respectively, and derive an explicit formula for the minimum order required to realize a positive entropy not exceeding a prescribed threshold.

==> max1.tikz <==
\begin{tikzpicture}[scale=1.5,
  every node/.style={circle,draw,minimum size=6mm,inner sep=0.2pt}
]
  \def\a{1.2}
  \def\yTop{0.95}
  \node (C) at (0,0) {};
  \node (T1) at (-\a,\yTop) {};
  \node (T2) at ( \a,\yTop) {};
  \node[draw=none, inner sep=0pt, minimum size=6mm] (dotsT) at (0,\yTop) {$\cdots$};
  \draw[->] (C) -- (T1);
  \draw[->] (T1) -- (dotsT);
  \draw[->] (dotsT) -- (T2);
  \draw[->] (T2) -- (C);
  \draw[->] (C) to[out=-135,in=-45,looseness=8] (C);
\end{tikzpicture}

==> max2.tikz <==
\begin{tikzpicture}[scale=1.5,
  every node/.style={circle,draw,minimum size=6mm,inner sep=0.2pt}
]
  \def\a{1.2}   
  \def\yTop{0.95}
  \def\yBot{-0.95}
  \node (C) at (0,0) {};
  \node (T1) at (-\a,\yTop) {};
  \node (T2) at ( \a,\yTop) {};
  \node[draw=none, inner sep=0pt, minimum size=6mm] (dotsT) at (0,\yTop) {$\cdots$};
  \draw[->] (C)   -- (T1);
  \draw[->] (T1)  -- (dotsT);
  \draw[->] (dotsT) -- (T2);
  \draw[->] (T2)  -- (C);
  \node (S) at (0,\yBot) {};
  \draw[->] (C) to[out=-120,in=120,looseness=1.1] (S);
  \draw[->] (S) to[out=60,in=-60,looseness=1.1] (C);
\end{tikzpicture}

==> min1.tikz <==
\begin{tikzpicture}[scale=1.5,
  every node/.style={
    circle,
    draw,
    minimum size=6mm, 
    inner sep=0.2pt
  }
]
  \node (A) at (0,0) {};
  \node (B) at (1,0) {};
  \node (D) at (3,0) {};
  \node[
    shape=circle,
    minimum size=6mm,
    draw=none,
    inner sep=0pt
  ] (dotsM) at ($(B)!0.5!(D)$) {$\cdots$};
  \node (T) at (1.5,0.95) {};
  \draw[->] (A) -- (T);
  \draw[->] (T) -- (D);
  \draw[->] (A) to[bend right=45] (D);
  \draw[->] (D) -- (dotsM);
  \draw[->] (dotsM) -- (B);
  \draw[->] (B) -- (A);
\end{tikzpicture}

==> min10.tikz <==
\begin{tikzpicture}[scale=1.5,
  every node/.style={circle,draw,minimum size=6mm,inner sep=0.2pt}
]
  \node (A) at (0,0) {};
  \node (B) at (1,0) {};
  \node (D) at (3,0) {};
  \node[draw=none, inner sep=0pt, minimum size=6mm] (dotsM) at ($(B)!0.5!(D)$) {$\cdots$};
  \def\overhang{0}  
  \def\yTop{0.95}
  \def\yBot{-0.95}
  \def\nTop{4}
  \def\nBot{1}
  \pgfmathsetmacro{\L}{3 + 2*\overhang}
  \pgfmathsetmacro{\xLeft}{0 - \overhang}
  \foreach \i in {1,...,\nTop} {
    \pgfmathsetmacro{\xi}{\xLeft + \i*\L/(\nTop+1)}
    \node (T\i) at (\xi,\yTop) {};
  }
  \foreach \i in {1,...,\nBot} {
    \pgfmathsetmacro{\xi}{\xLeft + \i*\L/(\nBot+1)}
    \node (S\i) at (\xi,\yBot) {};
  }
  \draw[->] (A) -- (T1);
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,\numexpr\nTop-1\relax} {
    \draw[->] (T\i) -- (T\j);
  }
  \draw[->] (T\nTop) -- (D);
  \draw[->] (A) -- (S1);
  \draw[->] (S\nBot) -- (D);
  \draw[->] (D) -- (dotsM);
  \draw[->] (dotsM) -- (B);
  \draw[->] (B) -- (A);
\end{tikzpicture}


==> min2.tikz <==
\begin{tikzpicture}[scale=1.5,
  every node/.style={
    circle,
    draw,
    minimum size=6mm,
    inner sep=0.2pt
  }
]
  \node (A) at (0,0) {};
  \node (B) at (1,0) {};
  \node (D) at (3,0) {};
  \node[
    shape=circle,
    minimum size=6mm,
    draw=none,
    inner sep=0pt
  ] (dotsM) at ($(B)!0.5!(D)$) {$\cdots$};
  \node (T) at (1.5,0.95) {};
  \node (S) at (1.5,-0.95) {};
  \draw[->] (A) -- (T);
  \draw[->] (T) -- (D);
  \draw[->] (A) -- (S);
  \draw[->] (S) -- (D);
  \draw[->] (D) -- (dotsM);
  \draw[->] (dotsM) -- (B);
  \draw[->] (B) -- (A);

\end{tikzpicture}

==> min3.tikz <==
\begin{tikzpicture}[scale=1.5,
  every node/.style={
    circle,
    draw,
    minimum size=6mm,
    inner sep=0.2pt
  }
]
  \node (A) at (0,0) {};
  \node (B) at (1,0) {};
  \node (D) at (3,0) {};
  \node[
    shape=circle,
    minimum size=6mm,
    draw=none,
    inner sep=0pt
  ] (dotsM) at ($(B)!0.5!(D)$) {$\cdots$};
  \node (T1) at (1,0.95) {};
  \node (T2) at (2,0.95) {};
  \draw[->] (A) -- (T1);
  \draw[->] (T1) -- (T2);
  \draw[->] (T2) -- (D);
  \draw[->] (A) to[bend right=45] (D);
  \draw[->] (D) -- (dotsM);
  \draw[->] (dotsM) -- (B);
  \draw[->] (B) -- (A);
\end{tikzpicture}

==> min4.tikz <==
\begin{tikzpicture}[scale=1.5,
  every node/.style={circle,draw,minimum size=6mm,inner sep=0.2pt}
]
  \node (A) at (0,0) {};
  \node (B) at (1,0) {};
  \node (D) at (3,0) {};
  \node[draw=none, inner sep=0pt, minimum size=6mm] (dotsM) at ($(B)!0.5!(D)$) {$\cdots$};
  \def\overhang{0} 
  \def\yTop{0.95}
  \def\yBot{-0.95}
  \def\nTop{2}
  \def\nBot{1}
  \pgfmathsetmacro{\L}{3 + 2*\overhang}
  \pgfmathsetmacro{\xLeft}{0 - \overhang}
  \foreach \i in {1,...,\nTop} {
    \pgfmathsetmacro{\xi}{\xLeft + \i*\L/(\nTop+1)}
    \node (T\i) at (\xi,\yTop) {};
  }
  \foreach \i in {1,...,\nBot} {
    \pgfmathsetmacro{\xi}{\xLeft + \i*\L/(\nBot+1)}
    \node (S\i) at (\xi,\yBot) {};
  }
  \draw[->] (A) -- (T1);
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,\numexpr\nTop-1\relax} {
    \draw[->] (T\i) -- (T\j);
  }
  \draw[->] (T\nTop) -- (D);
  \draw[->] (A) -- (S1);
  \draw[->] (S\nBot) -- (D);
  \draw[->] (D) -- (dotsM);
  \draw[->] (dotsM) -- (B);
  \draw[->] (B) -- (A);
\end{tikzpicture}

==> min5.tikz <==
\begin{tikzpicture}[scale=1.5,
  every node/.style={
    circle, draw,
    minimum size=6mm,
    inner sep=0.2pt
  }
]
  % --- fixed middle row ---
  \node (A) at (0,0) {};
  \node (B) at (1,0) {};
  \node (D) at (3,0) {};
  \node[draw=none, inner sep=0pt, minimum size=6mm] (dotsM)
    at ($(B)!0.5!(D)$) {$\cdots$};
  \def\nTop{3}       
  \def\yTop{0.95}    
  \def\overhang{0}  

  \pgfmathsetmacro{\L}{3 + 2*\overhang}         
  \pgfmathsetmacro{\xLeft}{0 - \overhang}      
  \foreach \i in {1,...,\nTop} {
    \pgfmathsetmacro{\xi}{\xLeft + \i*\L/(\nTop+1)}
    \node (T\i) at (\xi,\yTop) {};
  }
  \draw[->] (A) -- (T1);
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,\numexpr\nTop-1\relax} {
    \draw[->] (T\i) -- (T\j);
  }
  \draw[->] (T\nTop) -- (D);
  \draw[->] (A) to[bend right=45] (D);
  \draw[->] (D) -- (dotsM);
  \draw[->] (dotsM) -- (B);
  \draw[->] (B) -- (A);
\end{tikzpicture}

==> min6.tikz <==
\begin{tikzpicture}[scale=1.5,
  every node/.style={circle,draw,minimum size=6mm,inner sep=0.2pt}
]
  \node (A) at (0,0) {};
  \node (B) at (1,0) {};
  \node (D) at (3,0) {};
  \node[draw=none, inner sep=0pt, minimum size=6mm] (dotsM) at ($(B)!0.5!(D)$) {$\cdots$};
  \def\overhang{0}
  \def\yTop{0.95}
  \def\yBot{-0.95}
  \def\nTop{2}
  \def\nBot{2}
  \pgfmathsetmacro{\L}{3 + 2*\overhang}
  \pgfmathsetmacro{\xLeft}{0 - \overhang}
  \foreach \i in {1,...,\nTop} {
    \pgfmathsetmacro{\xi}{\xLeft + \i*\L/(\nTop+1)}
    \node (T\i) at (\xi,\yTop) {};
  }
  \foreach \i in {1,...,\nBot} {
    \pgfmathsetmacro{\xi}{\xLeft + \i*\L/(\nBot+1)}
    \node (S\i) at (\xi,\yBot) {};
  }
  \draw[->] (A) -- (T1);
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,\numexpr\nTop-1\relax} {
    \draw[->] (T\i) -- (T\j);
  }
  \draw[->] (T\nTop) -- (D);
  \draw[->] (A) -- (S1);
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,\numexpr\nBot-1\relax} {
    \draw[->] (S\i) -- (S\j);
  }
  \draw[->] (S\nBot) -- (D);
  \draw[->] (D) -- (dotsM);
  \draw[->] (dotsM) -- (B);
  \draw[->] (B) -- (A);
\end{tikzpicture}

==> min7.tikz <==
\begin{tikzpicture}[scale=1.5,
  every node/.style={circle,draw,minimum size=6mm,inner sep=0.2pt}
]
  \node (A) at (0,0) {};
  \node (B) at (1,0) {};
  \node (D) at (3,0) {};
  \node[draw=none, inner sep=0pt, minimum size=6mm] (dotsM) at ($(B)!0.5!(D)$) {$\cdots$};
  \def\overhang{0}
  \def\yTop{0.95}
  \def\yBot{-0.95}
  \def\nTop{3}
  \def\nBot{1}
  \pgfmathsetmacro{\L}{3 + 2*\overhang}
  \pgfmathsetmacro{\xLeft}{0 - \overhang}
  \foreach \i in {1,...,\nTop} {
    \pgfmathsetmacro{\xi}{\xLeft + \i*\L/(\nTop+1)}
    \node (T\i) at (\xi,\yTop) {};
  }
  \foreach \i in {1,...,\nBot} {
    \pgfmathsetmacro{\xi}{\xLeft + \i*\L/(\nBot+1)}
    \node (S\i) at (\xi,\yBot) {};
  }
  \draw[->] (A) -- (T1);
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,\numexpr\nTop-1\relax} {
    \draw[->] (T\i) -- (T\j);
  }
  \draw[->] (T\nTop) -- (D);
  \draw[->] (A) -- (S1);
  \draw[->] (S\nBot) -- (D);
  \draw[->] (D) -- (dotsM);
  \draw[->] (dotsM) -- (B);
  \draw[->] (B) -- (A);
\end{tikzpicture}

==> min8.tikz <==
\begin{tikzpicture}[scale=1.5,
  every node/.style={circle,draw,minimum size=6mm,inner sep=0.2pt}
]
  \node (A) at (0,0) {};
  \node (B) at (1,0) {};
  \node (D) at (3,0) {};
  \node[draw=none, inner sep=0pt, minimum size=6mm] (dotsM) at ($(B)!0.5!(D)$) {$\cdots$};
  \def\overhang{0}  
  \def\yTop{0.95}
  \def\nTop{4}
  \pgfmathsetmacro{\L}{3 + 2*\overhang}
  \pgfmathsetmacro{\xLeft}{0 - \overhang}
  \foreach \i in {1,...,\nTop} {
    \pgfmathsetmacro{\xi}{\xLeft + \i*\L/(\nTop+1)}
    \node (T\i) at (\xi,\yTop) {};
  }
  \draw[->] (A) -- (T1);
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,\numexpr\nTop-1\relax} {
    \draw[->] (T\i) -- (T\j);
  }
  \draw[->] (T\nTop) -- (D);
  \draw[->, bend right=45] (A) to (D);
  \draw[->] (D) -- (dotsM);
  \draw[->] (dotsM) -- (B);
  \draw[->] (B) -- (A);
\end{tikzpicture}


==> min9.tikz <==
\begin{tikzpicture}[scale=1.5,
  every node/.style={circle,draw,minimum size=6mm,inner sep=0.2pt}
]
  \node (A) at (0,0) {};
  \node (B) at (1,0) {};
  \node (D) at (3,0) {};
  \node[draw=none, inner sep=0pt, minimum size=6mm] (dotsM) at ($(B)!0.5!(D)$) {$\cdots$};
  \def\overhang{0} 
  \def\yTop{0.95}
  \def\yBot{-0.95}
  \def\nTop{3}
  \def\nBot{2}
  \pgfmathsetmacro{\L}{3 + 2*\overhang}
  \pgfmathsetmacro{\xLeft}{0 - \overhang}
  \foreach \i in {1,...,\nTop} {
    \pgfmathsetmacro{\xi}{\xLeft + \i*\L/(\nTop+1)}
    \node (T\i) at (\xi,\yTop) {};
  }
  \foreach \i in {1,...,\nBot} {
    \pgfmathsetmacro{\xi}{\xLeft + \i*\L/(\nBot+1)}
    \node (S\i) at (\xi,\yBot) {};
  }
  \draw[->] (A) -- (T1);
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,\numexpr\nTop-1\relax} {
    \draw[->] (T\i) -- (T\j);
  }
  \draw[->] (T\nTop) -- (D);
  \draw[->] (A) -- (S1);
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {1,...,\numexpr\nBot-1\relax} {
    \draw[->] (S\i) -- (S\j);
  }
  \draw[->] (S\nBot) -- (D);
  \draw[->] (D) -- (dotsM);
  \draw[->] (dotsM) -- (B);
  \draw[->] (B) -- (A);
\end{tikzpicture}

